A q-analogue of Catalan Hankel determinants

In this paper we shall survey the various methods of evaluating Hankel determinants and as an illustration we evaluate some Hankel determinants of a q-analogue of Catalan numbers. Here we consider $\frac{(aq;q)_{n}}{(abq^{2};q)_{n}}$ as a q-analogue of Catalan numbers $C_{n}=\frac1{n+1}\binom{2n}{n}$, which is known as the moments of the little q-Jacobi polynomials. We also give several proofs of this q-analogue, in which we use lattice paths, the orthogonal polynomials, or the basic hypergeometric series. We also consider a q-analogue of Schr\"oder Hankel determinants, and give a new proof of Moztkin Hankel determinants using an addition formula for ${}_2F_{1}$.

==> pic01.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------------------------------------------%
%
% A lattice path of 
% $a=(a_1,a_2,a_3,a_4)=(2,3,5,6)$, $\mu=(9,7,4,3)$
%-----------------------------------------------------%
\begin{figure}[ht]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.5mm}
\begin{picture}(150,80)
% 
% vertical & horizontal
%
%\put(30.7, 34.3){\vector(1,-1){8.8}}
\put( 10, 10){\vector( 1, 0){120}}
\put( 10, 10){\vector( 0, 1){ 60}}
%
\put( 10, 10){\vector( 1, 1){10}}
\put( 20, 20){\vector( 1,-1){10}}
\put( 30, 10){\vector( 1, 1){10}}
\put( 40, 20){\vector( 1, 1){10}}
\put( 50, 30){\vector( 1, 1){10}}
\put( 60, 40){\vector( 1,-1){10}}
\put( 70, 30){\vector( 1, 1){10}}
\put( 80, 40){\vector( 1,-1){10}}
%\put( 90, 30){\vector( 1,-1){10}}
%\put(100, 20){\vector( 1,-1){10}}
%
%
% circles
\put( 10, 10){\circle*{2}}
\put( 90, 30){\circle*{2}}
%
%
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put( 70, 10){\circle*{1.0}}
\put( 80, 10){\circle*{1.0}}
\put( 90, 10){\circle*{1.0}}
\put(100, 10){\circle*{1.0}}
\put(110, 10){\circle*{1.0}}
\put(120, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put( 70, 20){\circle*{1.0}}
\put( 80, 20){\circle*{1.0}}
\put( 90, 20){\circle*{1.0}}
\put(100, 20){\circle*{1.0}}
\put(110, 20){\circle*{1.0}}
\put(120, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put( 70, 30){\circle*{1.0}}
\put( 80, 30){\circle*{1.0}}
\put( 90, 30){\circle*{1.0}}
\put(100, 30){\circle*{1.0}}
\put(110, 30){\circle*{1.0}}
\put(120, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
\put( 70, 40){\circle*{1.0}}
\put( 80, 40){\circle*{1.0}}
\put( 90, 40){\circle*{1.0}}
\put(100, 40){\circle*{1.0}}
\put(110, 40){\circle*{1.0}}
\put(120, 40){\circle*{1.0}}
\put( 10, 50){\circle*{1.0}}
\put( 20, 50){\circle*{1.0}}
\put( 30, 50){\circle*{1.0}}
\put( 40, 50){\circle*{1.0}}
\put( 50, 50){\circle*{1.0}}
\put( 60, 50){\circle*{1.0}}
\put( 70, 50){\circle*{1.0}}
\put( 80, 50){\circle*{1.0}}
\put( 90, 50){\circle*{1.0}}
\put(100, 50){\circle*{1.0}}
\put(110, 50){\circle*{1.0}}
\put(120, 50){\circle*{1.0}}
\put( 10, 60){\circle*{1.0}}
\put( 20, 60){\circle*{1.0}}
\put( 30, 60){\circle*{1.0}}
\put( 40, 60){\circle*{1.0}}
\put( 50, 60){\circle*{1.0}}
\put( 60, 60){\circle*{1.0}}
\put( 70, 60){\circle*{1.0}}
\put( 80, 60){\circle*{1.0}}
\put( 90, 60){\circle*{1.0}}
\put(100, 60){\circle*{1.0}}
\put(110, 60){\circle*{1.0}}
\put(120, 60){\circle*{1.0}}
% labels
% vertices
\put(  5,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
\put( 95, 25){\makebox(0,0){$\scriptstyle(8,2)$}}
%\put( 12,  2){\makebox(0,0){$\scriptstyle(1,0)$}}
%
\put(130,  5){\makebox(0,0){$\scriptstyle x$}}
\put(  5, 70){\makebox(0,0){$\scriptstyle y$}}
%
%
\put( 15, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle0$}}}
\put( 25, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
\put( 35, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle0$}}}
\put( 45, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
\put( 55, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle2$}}}
\put( 65, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle3$}}}
\put( 75, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle2$}}}
\put( 85, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle3$}}}
%\put( 95, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle2$}}}
%\put(105, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
%
\end{picture}
\caption{A Dyck Path starting from $(0,0)$ and ending at $(8,2)$}\label{fig:DPath}
\end{center}
\end{figure}


==> pic02.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------------------------------------------%
%
% A lattice path of 
% $a=(a_1,a_2,a_3,a_4)=(2,3,5,6)$, $\mu=(9,7,4,3)$
%-----------------------------------------------------%
\begin{figure}[ht]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.5mm}
\begin{picture}(150,80)
% 
% vertical & horizontal
%
%\put(30.7, 34.3){\vector(1,-1){8.8}}
\put( 10, 10){\vector( 1, 0){120}}
\put( 10, 10){\vector( 0, 1){ 60}}
%
\put( 10, 10){\vector( 1, 1){10}}
\put( 20, 20){\vector( 1,-1){10}}
\put( 30, 10){\vector( 1, 0){10}}
\put( 40, 10){\vector( 1, 1){10}}
\put( 50, 20){\vector( 1, 1){10}}
\put( 60, 30){\vector( 1, 0){10}}
\put( 70, 30){\vector( 1, 1){10}}
\put( 80, 40){\vector( 1, 0){10}}
\put( 90, 40){\vector( 1,-1){10}}
%\put(100, 20){\vector( 1,-1){10}}
%
%
% circles
\put( 10, 10){\circle*{2}}
\put(100, 30){\circle*{2}}
%
%
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put( 70, 10){\circle*{1.0}}
\put( 80, 10){\circle*{1.0}}
\put( 90, 10){\circle*{1.0}}
\put(100, 10){\circle*{1.0}}
\put(110, 10){\circle*{1.0}}
\put(120, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put( 70, 20){\circle*{1.0}}
\put( 80, 20){\circle*{1.0}}
\put( 90, 20){\circle*{1.0}}
\put(100, 20){\circle*{1.0}}
\put(110, 20){\circle*{1.0}}
\put(120, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put( 70, 30){\circle*{1.0}}
\put( 80, 30){\circle*{1.0}}
\put( 90, 30){\circle*{1.0}}
\put(100, 30){\circle*{1.0}}
\put(110, 30){\circle*{1.0}}
\put(120, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
\put( 70, 40){\circle*{1.0}}
\put( 80, 40){\circle*{1.0}}
\put( 90, 40){\circle*{1.0}}
\put(100, 40){\circle*{1.0}}
\put(110, 40){\circle*{1.0}}
\put(120, 40){\circle*{1.0}}
\put( 10, 50){\circle*{1.0}}
\put( 20, 50){\circle*{1.0}}
\put( 30, 50){\circle*{1.0}}
\put( 40, 50){\circle*{1.0}}
\put( 50, 50){\circle*{1.0}}
\put( 60, 50){\circle*{1.0}}
\put( 70, 50){\circle*{1.0}}
\put( 80, 50){\circle*{1.0}}
\put( 90, 50){\circle*{1.0}}
\put(100, 50){\circle*{1.0}}
\put(110, 50){\circle*{1.0}}
\put(120, 50){\circle*{1.0}}
\put( 10, 60){\circle*{1.0}}
\put( 20, 60){\circle*{1.0}}
\put( 30, 60){\circle*{1.0}}
\put( 40, 60){\circle*{1.0}}
\put( 50, 60){\circle*{1.0}}
\put( 60, 60){\circle*{1.0}}
\put( 70, 60){\circle*{1.0}}
\put( 80, 60){\circle*{1.0}}
\put( 90, 60){\circle*{1.0}}
\put(100, 60){\circle*{1.0}}
\put(110, 60){\circle*{1.0}}
\put(120, 60){\circle*{1.0}}
% labels
% vertices
\put(  5,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
\put(105, 25){\makebox(0,0){$\scriptstyle(9,2)$}}
%\put( 12,  2){\makebox(0,0){$\scriptstyle(1,0)$}}
%
\put(130,  5){\makebox(0,0){$\scriptstyle x$}}
\put(  5, 70){\makebox(0,0){$\scriptstyle y$}}
%
%
\put( 15, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle0$}}}
\put( 25, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
\put( 35, 13){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle0$}}}
\put( 45, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle0$}}}
\put( 55, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
\put( 65, 33){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle2$}}}
\put( 75, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle2$}}}
\put( 85, 43){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle3$}}}
\put( 95, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle3$}}}
%\put(105, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
%
\end{picture}
\caption{A Moztkin path starting from $(0,0)$ and ending at $(9,2)$}\label{fig:MPath}
\end{center}
\end{figure}


==> pic03.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------------------------------------------%
%
% A lattice path of 
% $a=(a_1,a_2,a_3,a_4)=(2,3,5,6)$, $\mu=(9,7,4,3)$
%-----------------------------------------------------%
\begin{figure}[hbt]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.5mm}
\begin{picture}(150,80)
% 
% vertical & horizontal
%
%\put(30.7, 34.3){\vector(1,-1){8.8}}
\put( 10, 10){\vector( 1, 0){120}}
\put( 10, 10){\vector( 0, 1){ 60}}
%
\put( 10, 10){\vector( 1, 1){10}}
\put( 20, 20){\vector( 1, 1){10}}
\put( 30, 30){\vector( 1, 1){10}}
\put( 40, 40){\vector( 1, 0){20}}
\put( 60, 40){\vector( 1,-1){10}}
\put( 70, 30){\vector( 1,-1){10}}
\put( 80, 20){\vector( 1, 0){20}}
\put(100, 20){\vector( 1,-1){10}}
%\put( 90, 30){\vector( 1,-1){10}}
%\put(100, 20){\vector( 1,-1){10}}
%
%
% circles
\put( 10, 10){\circle*{2}}
\put(110, 10){\circle*{2}}
%
%
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put( 70, 10){\circle*{1.0}}
\put( 80, 10){\circle*{1.0}}
\put( 90, 10){\circle*{1.0}}
\put(100, 10){\circle*{1.0}}
\put(110, 10){\circle*{1.0}}
\put(120, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put( 70, 20){\circle*{1.0}}
\put( 80, 20){\circle*{1.0}}
\put( 90, 20){\circle*{1.0}}
\put(100, 20){\circle*{1.0}}
\put(110, 20){\circle*{1.0}}
\put(120, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put( 70, 30){\circle*{1.0}}
\put( 80, 30){\circle*{1.0}}
\put( 90, 30){\circle*{1.0}}
\put(100, 30){\circle*{1.0}}
\put(110, 30){\circle*{1.0}}
\put(120, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
\put( 70, 40){\circle*{1.0}}
\put( 80, 40){\circle*{1.0}}
\put( 90, 40){\circle*{1.0}}
\put(100, 40){\circle*{1.0}}
\put(110, 40){\circle*{1.0}}
\put(120, 40){\circle*{1.0}}
\put( 10, 50){\circle*{1.0}}
\put( 20, 50){\circle*{1.0}}
\put( 30, 50){\circle*{1.0}}
\put( 40, 50){\circle*{1.0}}
\put( 50, 50){\circle*{1.0}}
\put( 60, 50){\circle*{1.0}}
\put( 70, 50){\circle*{1.0}}
\put( 80, 50){\circle*{1.0}}
\put( 90, 50){\circle*{1.0}}
\put(100, 50){\circle*{1.0}}
\put(110, 50){\circle*{1.0}}
\put(120, 50){\circle*{1.0}}
\put( 10, 60){\circle*{1.0}}
\put( 20, 60){\circle*{1.0}}
\put( 30, 60){\circle*{1.0}}
\put( 40, 60){\circle*{1.0}}
\put( 50, 60){\circle*{1.0}}
\put( 60, 60){\circle*{1.0}}
\put( 70, 60){\circle*{1.0}}
\put( 80, 60){\circle*{1.0}}
\put( 90, 60){\circle*{1.0}}
\put(100, 60){\circle*{1.0}}
\put(110, 60){\circle*{1.0}}
\put(120, 60){\circle*{1.0}}
% labels
% vertices
\put(  5,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
\put(115,  5){\makebox(0,0){$\scriptstyle(10,0)$}}
%\put( 12,  2){\makebox(0,0){$\scriptstyle(1,0)$}}
%
\put(130,  5){\makebox(0,0){$\scriptstyle x$}}
\put(  5, 70){\makebox(0,0){$\scriptstyle y$}}
%
%
\put( 15, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle0$}}}
\put( 25, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
\put( 35, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle2$}}}
\put( 50, 43){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle3$}}}
\put( 65, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle3$}}}
\put( 75, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle2$}}}
\put( 90, 23){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
\put(105, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
%\put( 95, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle2$}}}
%\put(105, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle1$}}}
%
\end{picture}
\caption{A Schr\"oder path starting from $(0,0)$ and ending at $(10,0)$}\label{fig:SPath}
\end{center}
\end{figure}
%


==> pic04.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------------------------------------------%
%
% A lattice path of 
% $a=(a_1,a_2,a_3,a_4)=(2,3,5,6)$, $\mu=(9,7,4,3)$
%-----------------------------------------------------%
\begin{figure}[ht]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.4mm}
\begin{picture}(150,90)
% 
% vertical & horizontal
%
%\put(30.7, 34.3){\vector(1,-1){8.8}}
\put( 10, 10){\vector( 1, 0){140}}
\put( 10, 10){\vector( 0, 1){ 80}}
%
\put( 60, 10){\vector( 1, 1){10}}
\put( 70, 20){\vector( 1, 1){10}}
\put( 80, 30){\vector( 1,-1){10}}
\put( 90, 20){\vector( 1,-1){10}}
%
\put( 40, 10){\vector( 1, 1){10}}
\put( 50, 20){\vector( 1, 1){10}}
\put( 60, 30){\vector( 1, 1){10}}
\put( 70, 40){\vector( 1, 1){10}}
\put( 80, 50){\vector( 1,-1){10}}
\put( 90, 40){\vector( 1,-1){10}}
\put(100, 30){\vector( 1,-1){10}}
\put(110, 20){\vector( 1,-1){10}}
%
\put( 20, 10){\vector( 1, 1){10}}
\put( 30, 20){\vector( 1, 1){10}}
\put( 40, 30){\vector( 1, 1){10}}
\put( 50, 40){\vector( 1, 1){10}}
\put( 60, 50){\vector( 1, 1){10}}
\put( 70, 60){\vector( 1, 1){10}}
\put( 80, 70){\vector( 1,-1){10}}
\put( 90, 60){\vector( 1,-1){10}}
\put(100, 50){\vector( 1,-1){10}}
\put(110, 40){\vector( 1,-1){10}}
\put(120, 30){\vector( 1,-1){10}}
\put(130, 20){\vector( 1,-1){10}}
%
%
% circles
\put( 20, 10){\circle*{2}}
\put( 40, 10){\circle*{2}}
\put( 60, 10){\circle*{2}}
\put( 80, 10){\circle*{2}}
\put(100, 10){\circle*{2}}
\put(120, 10){\circle*{2}}
\put(140, 10){\circle*{2}}
%
%
\put( 10, 10){\circle*{1.0}}
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put( 70, 10){\circle*{1.0}}
\put( 80, 10){\circle*{1.0}}
\put( 90, 10){\circle*{1.0}}
\put(100, 10){\circle*{1.0}}
\put(110, 10){\circle*{1.0}}
\put(120, 10){\circle*{1.0}}
\put(130, 10){\circle*{1.0}}
\put(140, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put( 70, 20){\circle*{1.0}}
\put( 80, 20){\circle*{1.0}}
\put( 90, 20){\circle*{1.0}}
\put(100, 20){\circle*{1.0}}
\put(110, 20){\circle*{1.0}}
\put(120, 20){\circle*{1.0}}
\put(130, 20){\circle*{1.0}}
\put(140, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put( 70, 30){\circle*{1.0}}
\put( 80, 30){\circle*{1.0}}
\put( 90, 30){\circle*{1.0}}
\put(100, 30){\circle*{1.0}}
\put(110, 30){\circle*{1.0}}
\put(120, 30){\circle*{1.0}}
\put(130, 30){\circle*{1.0}}
\put(140, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
\put( 70, 40){\circle*{1.0}}
\put( 80, 40){\circle*{1.0}}
\put( 90, 40){\circle*{1.0}}
\put(100, 40){\circle*{1.0}}
\put(110, 40){\circle*{1.0}}
\put(120, 40){\circle*{1.0}}
\put(130, 40){\circle*{1.0}}
\put(140, 40){\circle*{1.0}}
\put( 10, 50){\circle*{1.0}}
\put( 20, 50){\circle*{1.0}}
\put( 30, 50){\circle*{1.0}}
\put( 40, 50){\circle*{1.0}}
\put( 50, 50){\circle*{1.0}}
\put( 60, 50){\circle*{1.0}}
\put( 70, 50){\circle*{1.0}}
\put( 80, 50){\circle*{1.0}}
\put( 90, 50){\circle*{1.0}}
\put(100, 50){\circle*{1.0}}
\put(110, 50){\circle*{1.0}}
\put(120, 50){\circle*{1.0}}
\put(130, 50){\circle*{1.0}}
\put(140, 50){\circle*{1.0}}
\put( 10, 60){\circle*{1.0}}
\put( 20, 60){\circle*{1.0}}
\put( 30, 60){\circle*{1.0}}
\put( 40, 60){\circle*{1.0}}
\put( 50, 60){\circle*{1.0}}
\put( 60, 60){\circle*{1.0}}
\put( 70, 60){\circle*{1.0}}
\put( 80, 60){\circle*{1.0}}
\put( 90, 60){\circle*{1.0}}
\put(100, 60){\circle*{1.0}}
\put(110, 60){\circle*{1.0}}
\put(120, 60){\circle*{1.0}}
\put(130, 60){\circle*{1.0}}
\put(140, 60){\circle*{1.0}}
\put( 10, 70){\circle*{1.0}}
\put( 20, 70){\circle*{1.0}}
\put( 30, 70){\circle*{1.0}}
\put( 40, 70){\circle*{1.0}}
\put( 50, 70){\circle*{1.0}}
\put( 60, 70){\circle*{1.0}}
\put( 70, 70){\circle*{1.0}}
\put( 80, 70){\circle*{1.0}}
\put( 90, 70){\circle*{1.0}}
\put(100, 70){\circle*{1.0}}
\put(110, 70){\circle*{1.0}}
\put(120, 70){\circle*{1.0}}
\put(130, 70){\circle*{1.0}}
\put(140, 70){\circle*{1.0}}
\put( 10, 80){\circle*{1.0}}
\put( 20, 80){\circle*{1.0}}
\put( 30, 80){\circle*{1.0}}
\put( 40, 80){\circle*{1.0}}
\put( 50, 80){\circle*{1.0}}
\put( 60, 80){\circle*{1.0}}
\put( 70, 80){\circle*{1.0}}
\put( 80, 80){\circle*{1.0}}
\put( 90, 80){\circle*{1.0}}
\put(100, 80){\circle*{1.0}}
\put(110, 80){\circle*{1.0}}
\put(120, 80){\circle*{1.0}}
\put(130, 80){\circle*{1.0}}
\put(140, 80){\circle*{1.0}}
% labels
% vertices
\put(  5,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
%\put( 12,  2){\makebox(0,0){$\scriptstyle(1,0)$}}
%
\put(150,  5){\makebox(0,0){$\scriptstyle x$}}
\put(  5, 90){\makebox(0,0){$\scriptstyle y$}}
%
\put( 20,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_4$}}}
\put( 40,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_3$}}}
\put( 60,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_2$}}}
\put( 80,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_1=v_1$}}}
\put(100,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_2$}}}
\put(120,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_3$}}}
\put(140,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_4$}}}
%
\put( 25, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 45, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 65, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 95, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(115, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(135, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
%
\put( 35, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put( 55, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put( 75, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put( 85, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
\put(105, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
\put(125, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
%
\put( 45, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put( 65, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put( 95, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
\put(115, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
%
\put( 55, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_3$}}}
\put( 75, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_3$}}}
\put( 85, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_4$}}}
\put(105, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_4$}}}
%
\put( 65, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_4$}}}
\put( 95, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_5$}}}
%
\put( 75, 68){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_5$}}}
\put( 85, 68){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_6$}}}
\end{picture}
\caption{$t=0$ and $n=4$}\label{fig:t=0}
\end{center}
\end{figure}
%
%
%


==> pic05.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------------------------------------------%
%
% A lattice path of 
% $a=(a_1,a_2,a_3,a_4)=(2,3,5,6)$, $\mu=(9,7,4,3)$
%-----------------------------------------------------%
\begin{figure}[ht]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.4mm}
\begin{picture}(170,110)
% 
% vertical & horizontal
%
%\put(30.7, 34.3){\vector(1,-1){8.8}}
\put( 10, 10){\vector( 1, 0){160}}
\put( 10, 10){\vector( 0, 1){100}}
%
\put( 80, 10){\vector( 1, 1){10}}
\put( 90, 20){\vector( 1,-1){10}}
%
\put( 60, 10){\vector( 1, 1){10}}
\put( 70, 20){\vector( 1, 1){10}}
\put( 80, 30){\vector( 1, 1){10}}
\put( 90, 40){\vector( 1,-1){10}}
\put(100, 30){\vector( 1,-1){10}}
\put(110, 20){\vector( 1,-1){10}}
%
\put( 40, 10){\vector( 1, 1){10}}
\put( 50, 20){\vector( 1, 1){10}}
\put( 60, 30){\vector( 1, 1){10}}
\put( 70, 40){\vector( 1, 1){10}}
\put( 80, 50){\vector( 1, 1){10}}
\put( 90, 60){\vector( 1,-1){10}}
\put(100, 50){\vector( 1,-1){10}}
\put(110, 40){\vector( 1,-1){10}}
\put(120, 30){\vector( 1,-1){10}}
\put(130, 20){\vector( 1,-1){10}}
%
\put( 20, 10){\vector( 1, 1){10}}
\put( 30, 20){\vector( 1, 1){10}}
\put( 40, 30){\vector( 1, 1){10}}
\put( 50, 40){\vector( 1, 1){10}}
\put( 60, 50){\vector( 1, 1){10}}
\put( 70, 60){\vector( 1, 1){10}}
\put( 80, 70){\vector( 1, 1){10}}
\put( 90, 80){\vector( 1,-1){10}}
\put(100, 70){\vector( 1,-1){10}}
\put(110, 60){\vector( 1,-1){10}}
\put(120, 50){\vector( 1,-1){10}}
\put(130, 40){\vector( 1,-1){10}}
\put(140, 30){\vector( 1,-1){10}}
\put(150, 20){\vector( 1,-1){10}}
%
%
% circles
\put( 20, 10){\circle*{2}}
\put( 40, 10){\circle*{2}}
\put( 60, 10){\circle*{2}}
\put( 80, 10){\circle*{2}}
\put(100, 10){\circle*{2}}
\put(120, 10){\circle*{2}}
\put(140, 10){\circle*{2}}
\put(160, 10){\circle*{2}}
%
%
\put( 10, 10){\circle*{1.0}}
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put( 70, 10){\circle*{1.0}}
\put( 80, 10){\circle*{1.0}}
\put( 90, 10){\circle*{1.0}}
\put(100, 10){\circle*{1.0}}
\put(110, 10){\circle*{1.0}}
\put(120, 10){\circle*{1.0}}
\put(130, 10){\circle*{1.0}}
\put(140, 10){\circle*{1.0}}
\put(150, 10){\circle*{1.0}}
\put(160, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put( 70, 20){\circle*{1.0}}
\put( 80, 20){\circle*{1.0}}
\put( 90, 20){\circle*{1.0}}
\put(100, 20){\circle*{1.0}}
\put(110, 20){\circle*{1.0}}
\put(120, 20){\circle*{1.0}}
\put(130, 20){\circle*{1.0}}
\put(140, 20){\circle*{1.0}}
\put(150, 20){\circle*{1.0}}
\put(160, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put( 70, 30){\circle*{1.0}}
\put( 80, 30){\circle*{1.0}}
\put( 90, 30){\circle*{1.0}}
\put(100, 30){\circle*{1.0}}
\put(110, 30){\circle*{1.0}}
\put(120, 30){\circle*{1.0}}
\put(130, 30){\circle*{1.0}}
\put(140, 30){\circle*{1.0}}
\put(150, 30){\circle*{1.0}}
\put(160, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
\put( 70, 40){\circle*{1.0}}
\put( 80, 40){\circle*{1.0}}
\put( 90, 40){\circle*{1.0}}
\put(100, 40){\circle*{1.0}}
\put(110, 40){\circle*{1.0}}
\put(120, 40){\circle*{1.0}}
\put(130, 40){\circle*{1.0}}
\put(140, 40){\circle*{1.0}}
\put(150, 40){\circle*{1.0}}
\put(160, 40){\circle*{1.0}}
\put( 10, 50){\circle*{1.0}}
\put( 20, 50){\circle*{1.0}}
\put( 30, 50){\circle*{1.0}}
\put( 40, 50){\circle*{1.0}}
\put( 50, 50){\circle*{1.0}}
\put( 60, 50){\circle*{1.0}}
\put( 70, 50){\circle*{1.0}}
\put( 80, 50){\circle*{1.0}}
\put( 90, 50){\circle*{1.0}}
\put(100, 50){\circle*{1.0}}
\put(110, 50){\circle*{1.0}}
\put(120, 50){\circle*{1.0}}
\put(130, 50){\circle*{1.0}}
\put(140, 50){\circle*{1.0}}
\put(150, 50){\circle*{1.0}}
\put(160, 50){\circle*{1.0}}
\put( 10, 60){\circle*{1.0}}
\put( 20, 60){\circle*{1.0}}
\put( 30, 60){\circle*{1.0}}
\put( 40, 60){\circle*{1.0}}
\put( 50, 60){\circle*{1.0}}
\put( 60, 60){\circle*{1.0}}
\put( 70, 60){\circle*{1.0}}
\put( 80, 60){\circle*{1.0}}
\put( 90, 60){\circle*{1.0}}
\put(100, 60){\circle*{1.0}}
\put(110, 60){\circle*{1.0}}
\put(120, 60){\circle*{1.0}}
\put(130, 60){\circle*{1.0}}
\put(140, 60){\circle*{1.0}}
\put(150, 60){\circle*{1.0}}
\put(160, 60){\circle*{1.0}}
\put( 10, 70){\circle*{1.0}}
\put( 20, 70){\circle*{1.0}}
\put( 30, 70){\circle*{1.0}}
\put( 40, 70){\circle*{1.0}}
\put( 50, 70){\circle*{1.0}}
\put( 60, 70){\circle*{1.0}}
\put( 70, 70){\circle*{1.0}}
\put( 80, 70){\circle*{1.0}}
\put( 90, 70){\circle*{1.0}}
\put(100, 70){\circle*{1.0}}
\put(110, 70){\circle*{1.0}}
\put(120, 70){\circle*{1.0}}
\put(130, 70){\circle*{1.0}}
\put(140, 70){\circle*{1.0}}
\put(150, 70){\circle*{1.0}}
\put(160, 70){\circle*{1.0}}
\put( 10, 80){\circle*{1.0}}
\put( 20, 80){\circle*{1.0}}
\put( 30, 80){\circle*{1.0}}
\put( 40, 80){\circle*{1.0}}
\put( 50, 80){\circle*{1.0}}
\put( 60, 80){\circle*{1.0}}
\put( 70, 80){\circle*{1.0}}
\put( 80, 80){\circle*{1.0}}
\put( 90, 80){\circle*{1.0}}
\put(100, 80){\circle*{1.0}}
\put(110, 80){\circle*{1.0}}
\put(120, 80){\circle*{1.0}}
\put(130, 80){\circle*{1.0}}
\put(140, 80){\circle*{1.0}}
\put(150, 80){\circle*{1.0}}
\put(160, 80){\circle*{1.0}}
\put( 10, 90){\circle*{1.0}}
\put( 20, 90){\circle*{1.0}}
\put( 30, 90){\circle*{1.0}}
\put( 40, 90){\circle*{1.0}}
\put( 50, 90){\circle*{1.0}}
\put( 60, 90){\circle*{1.0}}
\put( 70, 90){\circle*{1.0}}
\put( 80, 90){\circle*{1.0}}
\put( 90, 90){\circle*{1.0}}
\put(100, 90){\circle*{1.0}}
\put(110, 90){\circle*{1.0}}
\put(120, 90){\circle*{1.0}}
\put(130, 90){\circle*{1.0}}
\put(140, 90){\circle*{1.0}}
\put(150, 90){\circle*{1.0}}
\put(160, 90){\circle*{1.0}}
% labels
% vertices
\put(  5,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
%\put( 12,  2){\makebox(0,0){$\scriptstyle(1,0)$}}
%
\put(170,  5){\makebox(0,0){$\scriptstyle x$}}
\put(  5,110){\makebox(0,0){$\scriptstyle y$}}
%
\put( 20,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_4$}}}
\put( 40,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_3$}}}
\put( 60,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_2$}}}
\put( 80,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_1$}}}
\put(100,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_1$}}}
\put(120,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_2$}}}
\put(140,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_3$}}}
\put(160,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_4$}}}
%
\put( 25, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 45, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 65, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 85, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 95, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(115, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(135, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(155, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
%
\put( 35, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put( 55, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put( 75, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put(105, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
\put(125, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
\put(145, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
%
\put( 45, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put( 65, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put( 85, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put( 95, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
\put(115, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
\put(135, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
%
\put( 55, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_3$}}}
\put( 75, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_3$}}}
\put(105, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_4$}}}
\put(125, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_4$}}}
%
\put( 65, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_4$}}}
\put( 85, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_4$}}}
\put( 95, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_5$}}}
\put(115, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_5$}}}
%
\put( 75, 68){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_5$}}}
\put(105, 68){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_6$}}}
%
\put( 85, 78){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_6$}}}
\put( 95, 78){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_7$}}}
\end{picture}
\caption{$t=1$ and $n=4$}\label{fig:t=1}
\end{center}
\end{figure}
%
%
%


==> pic06.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------------------------------------------%
%
% A lattice path of 
% $a=(a_1,a_2,a_3,a_4)=(2,3,5,6)$, $\mu=(9,7,4,3)$
%-----------------------------------------------------%
\begin{figure}[hb]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.4mm}
\begin{picture}(190,120)
% 
% vertical & horizontal
%
%\put(30.7, 34.3){\vector(1,-1){8.8}}
\put( 10, 10){\vector( 1, 0){180}}
\put( 10, 10){\vector( 0, 1){110}}
%
\put( 80, 10){\vector( 1, 1){10}}
\put( 90, 20){\vector( 1,-1){10}}
\put(100, 10){\vector( 1, 1){10}}
\put(110, 20){\vector( 1,-1){10}}
%
\put( 60, 10){\vector( 1, 1){10}}
\put( 70, 20){\vector( 1, 1){10}}
\put( 80, 30){\vector( 1, 1){10}}
\put( 90, 40){\vector( 1,-1){10}}
\put(100, 30){\vector( 1, 1){10}}
\put(110, 40){\vector( 1,-1){10}}
\put(120, 30){\vector( 1,-1){10}}
\put(130, 20){\vector( 1,-1){10}}
%
\put( 40, 10){\vector( 1, 1){10}}
\put( 50, 20){\vector( 1, 1){10}}
\put( 60, 30){\vector( 1, 1){10}}
\put( 70, 40){\vector( 1, 1){10}}
\put( 80, 50){\vector( 1, 1){10}}
\put( 90, 60){\vector( 1,-1){10}}
\put(100, 50){\vector( 1, 1){10}}
\put(110, 60){\vector( 1,-1){10}}
\put(120, 50){\vector( 1,-1){10}}
\put(130, 40){\vector( 1,-1){10}}
\put(140, 30){\vector( 1,-1){10}}
\put(150, 20){\vector( 1,-1){10}}
%
\put( 20, 10){\vector( 1, 1){10}}
\put( 30, 20){\vector( 1, 1){10}}
\put( 40, 30){\vector( 1, 1){10}}
\put( 50, 40){\vector( 1, 1){10}}
\put( 60, 50){\vector( 1, 1){10}}
\put( 70, 60){\vector( 1, 1){10}}
\put( 80, 70){\vector( 1, 1){10}}
\put( 90, 80){\vector( 1, 1){10}}
\put(100, 90){\vector( 1,-1){10}}
\put(110, 80){\vector( 1,-1){10}}
\put(120, 70){\vector( 1,-1){10}}
\put(130, 60){\vector( 1,-1){10}}
\put(140, 50){\vector( 1,-1){10}}
\put(150, 40){\vector( 1,-1){10}}
\put(160, 30){\vector( 1,-1){10}}
\put(170, 20){\vector( 1,-1){10}}
%
%
% circles
\put( 20, 10){\circle*{2}}
\put( 40, 10){\circle*{2}}
\put( 60, 10){\circle*{2}}
\put( 80, 10){\circle*{2}}
\put(120, 10){\circle*{2}}
\put(140, 10){\circle*{2}}
\put(160, 10){\circle*{2}}
\put(180, 10){\circle*{2}}
%
%
\put( 10, 10){\circle*{1.0}}
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put( 70, 10){\circle*{1.0}}
\put( 80, 10){\circle*{1.0}}
\put( 90, 10){\circle*{1.0}}
\put(100, 10){\circle*{1.0}}
\put(110, 10){\circle*{1.0}}
\put(120, 10){\circle*{1.0}}
\put(130, 10){\circle*{1.0}}
\put(140, 10){\circle*{1.0}}
\put(150, 10){\circle*{1.0}}
\put(160, 10){\circle*{1.0}}
\put(170, 10){\circle*{1.0}}
\put(180, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put( 70, 20){\circle*{1.0}}
\put( 80, 20){\circle*{1.0}}
\put( 90, 20){\circle*{1.0}}
\put(100, 20){\circle*{1.0}}
\put(110, 20){\circle*{1.0}}
\put(120, 20){\circle*{1.0}}
\put(130, 20){\circle*{1.0}}
\put(140, 20){\circle*{1.0}}
\put(150, 20){\circle*{1.0}}
\put(160, 20){\circle*{1.0}}
\put(170, 20){\circle*{1.0}}
\put(180, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put( 70, 30){\circle*{1.0}}
\put( 80, 30){\circle*{1.0}}
\put( 90, 30){\circle*{1.0}}
\put(100, 30){\circle*{1.0}}
\put(110, 30){\circle*{1.0}}
\put(120, 30){\circle*{1.0}}
\put(130, 30){\circle*{1.0}}
\put(140, 30){\circle*{1.0}}
\put(150, 30){\circle*{1.0}}
\put(160, 30){\circle*{1.0}}
\put(170, 30){\circle*{1.0}}
\put(180, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
\put( 70, 40){\circle*{1.0}}
\put( 80, 40){\circle*{1.0}}
\put( 90, 40){\circle*{1.0}}
\put(100, 40){\circle*{1.0}}
\put(110, 40){\circle*{1.0}}
\put(120, 40){\circle*{1.0}}
\put(130, 40){\circle*{1.0}}
\put(140, 40){\circle*{1.0}}
\put(150, 40){\circle*{1.0}}
\put(160, 40){\circle*{1.0}}
\put(170, 40){\circle*{1.0}}
\put(180, 40){\circle*{1.0}}
\put( 10, 50){\circle*{1.0}}
\put( 20, 50){\circle*{1.0}}
\put( 30, 50){\circle*{1.0}}
\put( 40, 50){\circle*{1.0}}
\put( 50, 50){\circle*{1.0}}
\put( 60, 50){\circle*{1.0}}
\put( 70, 50){\circle*{1.0}}
\put( 80, 50){\circle*{1.0}}
\put( 90, 50){\circle*{1.0}}
\put(100, 50){\circle*{1.0}}
\put(110, 50){\circle*{1.0}}
\put(120, 50){\circle*{1.0}}
\put(130, 50){\circle*{1.0}}
\put(140, 50){\circle*{1.0}}
\put(150, 50){\circle*{1.0}}
\put(160, 50){\circle*{1.0}}
\put(170, 50){\circle*{1.0}}
\put(180, 50){\circle*{1.0}}
\put( 10, 60){\circle*{1.0}}
\put( 20, 60){\circle*{1.0}}
\put( 30, 60){\circle*{1.0}}
\put( 40, 60){\circle*{1.0}}
\put( 50, 60){\circle*{1.0}}
\put( 60, 60){\circle*{1.0}}
\put( 70, 60){\circle*{1.0}}
\put( 80, 60){\circle*{1.0}}
\put( 90, 60){\circle*{1.0}}
\put(100, 60){\circle*{1.0}}
\put(110, 60){\circle*{1.0}}
\put(120, 60){\circle*{1.0}}
\put(130, 60){\circle*{1.0}}
\put(140, 60){\circle*{1.0}}
\put(150, 60){\circle*{1.0}}
\put(160, 60){\circle*{1.0}}
\put(170, 60){\circle*{1.0}}
\put(180, 60){\circle*{1.0}}
\put( 10, 70){\circle*{1.0}}
\put( 20, 70){\circle*{1.0}}
\put( 30, 70){\circle*{1.0}}
\put( 40, 70){\circle*{1.0}}
\put( 50, 70){\circle*{1.0}}
\put( 60, 70){\circle*{1.0}}
\put( 70, 70){\circle*{1.0}}
\put( 80, 70){\circle*{1.0}}
\put( 90, 70){\circle*{1.0}}
\put(100, 70){\circle*{1.0}}
\put(110, 70){\circle*{1.0}}
\put(120, 70){\circle*{1.0}}
\put(130, 70){\circle*{1.0}}
\put(140, 70){\circle*{1.0}}
\put(150, 70){\circle*{1.0}}
\put(160, 70){\circle*{1.0}}
\put(170, 70){\circle*{1.0}}
\put(180, 70){\circle*{1.0}}
\put( 10, 80){\circle*{1.0}}
\put( 20, 80){\circle*{1.0}}
\put( 30, 80){\circle*{1.0}}
\put( 40, 80){\circle*{1.0}}
\put( 50, 80){\circle*{1.0}}
\put( 60, 80){\circle*{1.0}}
\put( 70, 80){\circle*{1.0}}
\put( 80, 80){\circle*{1.0}}
\put( 90, 80){\circle*{1.0}}
\put(100, 80){\circle*{1.0}}
\put(110, 80){\circle*{1.0}}
\put(120, 80){\circle*{1.0}}
\put(130, 80){\circle*{1.0}}
\put(140, 80){\circle*{1.0}}
\put(150, 80){\circle*{1.0}}
\put(160, 80){\circle*{1.0}}
\put(170, 80){\circle*{1.0}}
\put(180, 80){\circle*{1.0}}
\put( 10, 90){\circle*{1.0}}
\put( 20, 90){\circle*{1.0}}
\put( 30, 90){\circle*{1.0}}
\put( 40, 90){\circle*{1.0}}
\put( 50, 90){\circle*{1.0}}
\put( 60, 90){\circle*{1.0}}
\put( 70, 90){\circle*{1.0}}
\put( 80, 90){\circle*{1.0}}
\put( 90, 90){\circle*{1.0}}
\put(100, 90){\circle*{1.0}}
\put(110, 90){\circle*{1.0}}
\put(120, 90){\circle*{1.0}}
\put(130, 90){\circle*{1.0}}
\put(140, 90){\circle*{1.0}}
\put(150, 90){\circle*{1.0}}
\put(160, 90){\circle*{1.0}}
\put(170, 90){\circle*{1.0}}
\put(180, 90){\circle*{1.0}}
\put( 10,100){\circle*{1.0}}
\put( 20,100){\circle*{1.0}}
\put( 30,100){\circle*{1.0}}
\put( 40,100){\circle*{1.0}}
\put( 50,100){\circle*{1.0}}
\put( 60,100){\circle*{1.0}}
\put( 70,100){\circle*{1.0}}
\put( 80,100){\circle*{1.0}}
\put( 90,100){\circle*{1.0}}
\put(100,100){\circle*{1.0}}
\put(110,100){\circle*{1.0}}
\put(120,100){\circle*{1.0}}
\put(130,100){\circle*{1.0}}
\put(140,100){\circle*{1.0}}
\put(150,100){\circle*{1.0}}
\put(160,100){\circle*{1.0}}
\put(170,100){\circle*{1.0}}
\put(180,100){\circle*{1.0}}
% labels
% vertices
\put(  5,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
%\put( 12,  2){\makebox(0,0){$\scriptstyle(1,0)$}}
%
\put(190,  5){\makebox(0,0){$\scriptstyle x$}}
\put(  5,120){\makebox(0,0){$\scriptstyle y$}}
%
\put( 20,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_4$}}}
\put( 40,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_3$}}}
\put( 60,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_2$}}}
\put( 80,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle u_1$}}}
\put(120,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_1$}}}
\put(140,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_2$}}}
\put(160,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_3$}}}
\put(180,  5){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle v_4$}}}
%
\put( 25, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 45, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 65, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 85, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put(105, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_0$}}}
\put( 95, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(115, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(135, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(155, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
\put(175, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_1$}}}
%
\put( 35, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put( 55, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put( 75, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_1$}}}
\put(125, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
\put(145, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
\put(165, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_2$}}}
%
\put( 45, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put( 65, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put( 85, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put(105, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_2$}}}
\put( 95, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
\put(115, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
\put(135, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
\put(155, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_3$}}}
%
\put( 55, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_3$}}}
\put( 75, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_3$}}}
\put(105, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_4$}}}
\put(125, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_4$}}}
\put(145, 48){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_4$}}}
%
\put( 65, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_4$}}}
\put( 85, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_4$}}}
\put(105, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_4$}}}
\put( 95, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_5$}}}
\put(115, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_5$}}}
\put(135, 58){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_5$}}}
%
\put( 75, 68){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_5$}}}
\put(125, 68){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_6$}}}
%
\put( 85, 78){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_6$}}}
\put(115, 78){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_7$}}}
%
\put( 95, 88){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle a_7$}}}
\put(105, 88){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle b_8$}}}
\end{picture}
\caption{$t=1$ and $n=4$}\label{fig:t=2}
\end{center}
\end{figure}
%
%
%


==> pic07.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------------------------------------------%
%
% A lattice path of 
% $a=(a_1,a_2,a_3,a_4)=(2,3,5,6)$, $\mu=(9,7,4,3)$
%-----------------------------------------------------%
\begin{figure}[h]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.4mm}
\begin{picture}(150,80)
% 
% vertical & horizontal
%
%\put(30.7, 34.3){\vector(1,-1){8.8}}
\put( 10, 10){\vector( 1, 0){120}}
\put( 10, 10){\vector( 0, 1){ 60}}
%
\put( 10, 10){\vector( 1, 1){10}}
\put( 20, 20){\vector( 1,-1){10}}
\put( 30, 10){\vector( 1, 1){10}}
\put( 40, 20){\vector( 1, 1){10}}
\put( 50, 30){\vector( 1, 1){10}}
\put( 60, 40){\vector( 1,-1){10}}
\put( 70, 30){\vector( 1, 1){10}}
\put( 80, 40){\vector( 1,-1){10}}
%\put( 90, 30){\vector( 1,-1){10}}
%\put(100, 20){\vector( 1,-1){10}}
%
%
% circles
\put( 10, 10){\circle*{2}}
\put( 90, 30){\circle*{2}}
%
%
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put( 70, 10){\circle*{1.0}}
\put( 80, 10){\circle*{1.0}}
\put( 90, 10){\circle*{1.0}}
\put(100, 10){\circle*{1.0}}
\put(110, 10){\circle*{1.0}}
\put(120, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put( 70, 20){\circle*{1.0}}
\put( 80, 20){\circle*{1.0}}
\put( 90, 20){\circle*{1.0}}
\put(100, 20){\circle*{1.0}}
\put(110, 20){\circle*{1.0}}
\put(120, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put( 70, 30){\circle*{1.0}}
\put( 80, 30){\circle*{1.0}}
\put( 90, 30){\circle*{1.0}}
\put(100, 30){\circle*{1.0}}
\put(110, 30){\circle*{1.0}}
\put(120, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
\put( 70, 40){\circle*{1.0}}
\put( 80, 40){\circle*{1.0}}
\put( 90, 40){\circle*{1.0}}
\put(100, 40){\circle*{1.0}}
\put(110, 40){\circle*{1.0}}
\put(120, 40){\circle*{1.0}}
\put( 10, 50){\circle*{1.0}}
\put( 20, 50){\circle*{1.0}}
\put( 30, 50){\circle*{1.0}}
\put( 40, 50){\circle*{1.0}}
\put( 50, 50){\circle*{1.0}}
\put( 60, 50){\circle*{1.0}}
\put( 70, 50){\circle*{1.0}}
\put( 80, 50){\circle*{1.0}}
\put( 90, 50){\circle*{1.0}}
\put(100, 50){\circle*{1.0}}
\put(110, 50){\circle*{1.0}}
\put(120, 50){\circle*{1.0}}
\put( 10, 60){\circle*{1.0}}
\put( 20, 60){\circle*{1.0}}
\put( 30, 60){\circle*{1.0}}
\put( 40, 60){\circle*{1.0}}
\put( 50, 60){\circle*{1.0}}
\put( 60, 60){\circle*{1.0}}
\put( 70, 60){\circle*{1.0}}
\put( 80, 60){\circle*{1.0}}
\put( 90, 60){\circle*{1.0}}
\put(100, 60){\circle*{1.0}}
\put(110, 60){\circle*{1.0}}
\put(120, 60){\circle*{1.0}}
% labels
% vertices
\put(  5,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
\put( 95, 25){\makebox(0,0){$\scriptstyle(8,2)$}}
%\put( 12,  2){\makebox(0,0){$\scriptstyle(1,0)$}}
%
\put(130,  5){\makebox(0,0){$\scriptstyle x$}}
\put(  5, 70){\makebox(0,0){$\scriptstyle y$}}
%
%
\put( 15, 18){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put( 25, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{1}$}}}
\put( 35, 18){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put( 45, 28){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put( 55, 38){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put( 65, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{3}$}}}
\put( 75, 38){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put( 85, 38){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{3}$}}}
%\put( 95, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{2}$}}}
%\put(105, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{1}$}}}
%
\end{picture}
\caption{A Dyck Path of weight $\lambda_1\lambda_3^2$}\label{fig:Path2}
\end{center}
\end{figure}


==> pic08.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[ht]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.7mm}
\begin{picture}(100,50)
% 
% vertical & horizontal
%
\put( 10, 10){\vector( 1, 0){ 60}}
\put( 10, 10){\vector( 0, 1){ 40}}
%
\put( 40, 20){\vector( 1, 1){ 9}}
\put( 40, 40){\vector( 1,-1){ 9}}
%
% circles
\put( 40, 20){\circle*{2}}
\put( 40, 40){\circle*{2}}
\put( 50, 30){\circle{2}}
%
\put( 10, 10){\circle*{1.0}}
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
%\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
% labels
% vertices
%
%
\put( 70,  5){\makebox(0,0){$x$}}
\put(  5, 50){\makebox(0,0){$y$}}
%
%
\put( 45, 28){\makebox(0,0){\footnotesize\textcolor{blue}{$1$}}}
\put( 50, 36){\makebox(0,0){\footnotesize\textcolor{red}{$\lambda_{n+1}$}}}
\put( 59, 25){\makebox(0,0){\footnotesize\textcolor{green}{$\GF{\Cal{D}_{m,n}}$}}}
\put( 35, 15){\makebox(0,0){\footnotesize\textcolor{green}{$\GF{\Cal{D}_{m-1,n-1}}$}}}
\put( 35, 45){\makebox(0,0){\footnotesize\textcolor{green}{$\GF{\Cal{D}_{m-1,n+1}}$}}}
%
%
\end{picture}
\caption{$\GF{\Cal{D}_{m,n}}=\GF{\Cal{D}_{m-1,n-1}}+\lambda_{n+1}\GF{\Cal{D}_{m-1,n+1}}$}\label{fig:path_induction}
\end{center}
\end{figure}
%
%
%
%


==> pic09.tex <==
%
%
%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Figure : Lattice paths
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------------------------------------------%
%
% A lattice path of 
% $a=(a_1,a_2,a_3,a_4)=(2,3,5,6)$, $\mu=(9,7,4,3)$
%-----------------------------------------------------%
\begin{figure}[hb]
\begin{center}
%\hspace*{30mm}
%\setlength{\unitlength}{1pt} %default
\setlength{\unitlength}{0.5mm}
\begin{picture}(180,60)
% 
% vertical & horizontal
%
\put( 10, 10){\vector( 1, 0){ 60}}
\put( 10, 10){\vector( 0, 1){ 40}}
%
\put(100, 10){\vector( 1, 0){ 60}}
\put(100, 10){\vector( 0, 1){ 40}}
%
\put( 10, 10){\vector( 1, 1){10}}
\put( 20, 20){\vector( 1,-1){10}}
\put( 30, 10){\vector( 1, 1){10}}
\put( 40, 20){\vector( 1,-1){10}}
%
\put(100, 10){\vector( 1, 1){10}}
\put(110, 20){\vector( 1, 1){10}}
\put(120, 30){\vector( 1,-1){10}}
\put(130, 20){\vector( 1,-1){10}}
%
%
% circles
\put( 10, 10){\circle*{2}}
\put( 50, 10){\circle*{2}}
%
\put(100, 10){\circle*{2}}
\put(140, 10){\circle*{2}}
%
%
\put( 20, 10){\circle*{1.0}}
\put( 30, 10){\circle*{1.0}}
\put( 40, 10){\circle*{1.0}}
\put( 50, 10){\circle*{1.0}}
\put( 60, 10){\circle*{1.0}}
\put(100, 10){\circle*{1.0}}
\put(110, 10){\circle*{1.0}}
\put(120, 10){\circle*{1.0}}
\put(130, 10){\circle*{1.0}}
\put(140, 10){\circle*{1.0}}
\put(150, 10){\circle*{1.0}}
\put( 10, 20){\circle*{1.0}}
\put( 20, 20){\circle*{1.0}}
\put( 30, 20){\circle*{1.0}}
\put( 40, 20){\circle*{1.0}}
\put( 50, 20){\circle*{1.0}}
\put( 60, 20){\circle*{1.0}}
\put(100, 20){\circle*{1.0}}
\put(110, 20){\circle*{1.0}}
\put(120, 20){\circle*{1.0}}
\put(130, 20){\circle*{1.0}}
\put(140, 20){\circle*{1.0}}
\put(150, 20){\circle*{1.0}}
\put( 10, 30){\circle*{1.0}}
\put( 20, 30){\circle*{1.0}}
\put( 30, 30){\circle*{1.0}}
\put( 40, 30){\circle*{1.0}}
\put( 50, 30){\circle*{1.0}}
\put( 60, 30){\circle*{1.0}}
\put(100, 30){\circle*{1.0}}
\put(110, 30){\circle*{1.0}}
\put(120, 30){\circle*{1.0}}
\put(130, 30){\circle*{1.0}}
\put(140, 30){\circle*{1.0}}
\put(150, 30){\circle*{1.0}}
\put( 10, 40){\circle*{1.0}}
\put( 20, 40){\circle*{1.0}}
\put( 30, 40){\circle*{1.0}}
\put( 40, 40){\circle*{1.0}}
\put( 50, 40){\circle*{1.0}}
\put( 60, 40){\circle*{1.0}}
\put(100, 40){\circle*{1.0}}
\put(110, 40){\circle*{1.0}}
\put(120, 40){\circle*{1.0}}
\put(130, 40){\circle*{1.0}}
\put(140, 40){\circle*{1.0}}
\put(150, 40){\circle*{1.0}}
% labels
% vertices
\put(  5,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
\put( 55,  5){\makebox(0,0){$\scriptstyle(4,0)$}}
%
\put(105,  5){\makebox(0,0){$\scriptstyle(0,0)$}}
\put(145,  5){\makebox(0,0){$\scriptstyle(4,0)$}}
%
\put( 70,  5){\makebox(0,0){$\scriptstyle x$}}
\put(160,  5){\makebox(0,0){$\scriptstyle x$}}
\put(  5, 50){\makebox(0,0){$\scriptstyle y$}}
\put( 95, 50){\makebox(0,0){$\scriptstyle y$}}
%
%
\put( 15, 18){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put( 25, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{1}$}}}
\put( 35, 18){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put( 45, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{1}$}}}
%
\put(105, 18){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put(115, 28){\makebox(0,0){\footnotesize\textcolor{blue}{$\scriptstyle1$}}}
\put(125, 28){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{2}$}}}
\put(135, 18){\makebox(0,0){\footnotesize\textcolor{red}{$\scriptstyle\lambda_{1}$}}}
%
\end{picture}
\caption{Dyck Paths in $\Cal{D}_{4,0}$}\label{fig:Path3}
\end{center}
\end{figure}
%
%
%
%


==> pic10.tex <==
\begin{figure}[hbt]
\begin{center}
\begin{picture}(150,90)
\setlength{\unitlength}{0.6mm}
\put(0,0){\vector(1,1){10}}
\put(10,10){\vector(1,1){10}}
\put(20,20){\vector(1,1){10}}
\put(30,30){\vector(1,1){10}}
\put(20,0){\vector(1,1){10}}
\put(30,10){\vector(1,1){10}}
\put(40,20){\vector(1,1){10}}
\put(40,0){\vector(1,1){10}}
\put(50,10){\vector(1,1){10}}
\put(60,0){\vector(1,1){10}}
%
\put(10,10){\vector(1,-1){10}}
\put(20,20){\vector(1,-1){10}}
\put(30,30){\vector(1,-1){10}}
\put(40,40){\vector(1,-1){10}}
\put(30,10){\vector(1,-1){10}}
\put(40,20){\vector(1,-1){10}}
\put(50,30){\vector(1,-1){10}}
\put(50,10){\vector(1,-1){10}}
\put(60,20){\vector(1,-1){10}}
\put(70,10){\vector(1,-1){10}}
%
\put(0,0){\vector(1,0){20}}
\put(10,10){\vector(1,0){20}}
\put(20,20){\vector(1,0){20}}
\put(30,30){\vector(1,0){20}}
\put(20,0){\vector(1,0){20}}
\put(30,10){\vector(1,0){20}}
\put(40,20){\vector(1,0){20}}
\put(40,0){\vector(1,0){20}}
\put(50,10){\vector(1,0){20}}
\put(60,0){\vector(1,0){20}}
%
\put(0,0){\circle*{1.5}}
\put(10,10){\circle*{1.5}}
\put(20,20){\circle*{1.5}}
\put(30,30){\circle*{1.5}}
\put(40,40){\circle*{1.5}}
\put(20,0){\circle*{1.5}}
\put(30,10){\circle*{1.5}}
\put(40,20){\circle*{1.5}}
\put(50,30){\circle*{1.5}}
\put(40,0){\circle*{1.5}}
\put(50,10){\circle*{1.5}}
\put(60,20){\circle*{1.5}}
\put(60,0){\circle*{1.5}}
\put(70,10){\circle*{1.5}}
\put(80,0){\circle*{1.5}}
%
\put(-10,0){\makebox(0,0){$(0,0)$}}
\put(90,0){\makebox(0,0){$(2n,0)$}}
\end{picture}
\caption{Weight of Schr\"{o}der paths in $\mathcal{S}_{4,0}$}\label{fig:weight-Schroder}
\end{center}
\end{figure}


==> pic11.tex <==
\begin{figure}[hbt]
\begin{center}
\begin{picture}(180,110)
\setlength{\unitlength}{0.6mm}
\put(0,0){\vector(1,1){10}}
\put(10,10){\vector(1,1){10}}
\put(20,20){\vector(1,1){10}}
\put(30,30){\vector(1,1){10}}
\put(40,40){\vector(1,1){10}}
\put(50,50){\vector(1,1){10}}
\put(20,0){\vector(1,1){10}}
\put(30,10){\vector(1,1){10}}
\put(40,20){\vector(1,1){10}}
\put(50,30){\vector(1,1){10}}
\put(60,40){\vector(1,1){10}}
\put(40,0){\vector(1,1){10}}
\put(50,10){\vector(1,1){10}}
\put(60,20){\vector(1,1){10}}
\put(70,30){\vector(1,1){10}}
\put(60,0){\vector(1,1){10}}
\put(70,10){\vector(1,1){10}}
\put(80,20){\vector(1,1){10}}
\put(80,0){\vector(1,1){10}}
\put(90,10){\vector(1,1){10}}
\put(100,0){\vector(1,1){10}}
%
\put(10,10){\vector(1,-1){10}}
\put(20,20){\vector(1,-1){10}}
\put(30,30){\vector(1,-1){10}}
\put(40,40){\vector(1,-1){10}}
\put(50,50){\vector(1,-1){10}}
\put(60,60){\vector(1,-1){10}}
\put(30,10){\vector(1,-1){10}}
\put(40,20){\vector(1,-1){10}}
\put(50,30){\vector(1,-1){10}}
\put(60,40){\vector(1,-1){10}}
\put(70,50){\vector(1,-1){10}}
\put(50,10){\vector(1,-1){10}}
\put(60,20){\vector(1,-1){10}}
\put(70,30){\vector(1,-1){10}}
\put(80,40){\vector(1,-1){10}}
\put(70,10){\vector(1,-1){10}}
\put(80,20){\vector(1,-1){10}}
\put(90,30){\vector(1,-1){10}}
\put(90,10){\vector(1,-1){10}}
\put(100,20){\vector(1,-1){10}}
\put(110,10){\vector(1,-1){10}}
%
\put(0,0){\vector(1,0){20}}
\put(10,10){\vector(1,0){20}}
\put(20,20){\vector(1,0){20}}
\put(30,30){\vector(1,0){20}}
\put(40,40){\vector(1,0){20}}
\put(50,50){\vector(1,0){20}}
\put(20,0){\vector(1,0){20}}
\put(30,10){\vector(1,0){20}}
\put(40,20){\vector(1,0){20}}
\put(50,30){\vector(1,0){20}}
\put(60,40){\vector(1,0){20}}
\put(40,0){\vector(1,0){20}}
\put(50,10){\vector(1,0){20}}
\put(60,20){\vector(1,0){20}}
\put(70,30){\vector(1,0){20}}
\put(60,0){\vector(1,0){20}}
\put(70,10){\vector(1,0){20}}
\put(80,20){\vector(1,0){20}}
\put(80,0){\vector(1,0){20}}
\put(90,10){\vector(1,0){20}}
\put(100,0){\vector(1,0){20}}
%
\put(0,0){\circle*{1.5}}
\put(10,10){\circle*{1.5}}
\put(20,20){\circle*{1.5}}
\put(30,30){\circle*{1.5}}
\put(40,40){\circle*{1.5}}
\put(50,50){\circle*{1.5}}
\put(60,60){\circle*{1.5}}
\put(20,0){\circle*{1.5}}
\put(30,10){\circle*{1.5}}
\put(40,20){\circle*{1.5}}
\put(50,30){\circle*{1.5}}
\put(60,40){\circle*{1.5}}
\put(70,50){\circle*{1.5}}
\put(40,0){\circle*{1.5}}
\put(50,10){\circle*{1.5}}
\put(60,20){\circle*{1.5}}
\put(70,30){\circle*{1.5}}
\put(80,40){\circle*{1.5}}
\put(60,0){\circle*{1.5}}
\put(70,10){\circle*{1.5}}
\put(80,20){\circle*{1.5}}
\put(90,30){\circle*{1.5}}
\put(80,0){\circle*{1.5}}
\put(90,10){\circle*{1.5}}
\put(100,20){\circle*{1.5}}
\put(100,0){\circle*{1.5}}
\put(110,10){\circle*{1.5}}
\put(120,0){\circle*{1.5}}
%
\put(0,-3.5){\makebox(0,0){{\tiny $u_4$}}}
\put(20,-3.5){\makebox(0,0){{\tiny $u_3$}}}
\put(40,-3.5){\makebox(0,0){{\tiny $u_2$}}}
\put(60,-3.5){\makebox(0,0){{\tiny $u_1=v^{(0)}_1$}}}
\put(80,-3.5){\makebox(0,0){{\tiny $v^{(0)}_2$}}}
\put(100,-3.5){\makebox(0,0){{\tiny $v^{(0)}_3$}}}
\put(120,-3.5){\makebox(0,0){{\tiny $v^{(0)}_4$}}}
%
\put(5,7){\makebox(0,0){{\tiny $1$}}}
\put(15,17){\makebox(0,0){{\tiny $1$}}}
\put(25,27){\makebox(0,0){{\tiny $1$}}}
\put(35,37){\makebox(0,0){{\tiny $1$}}}
\put(45,47){\makebox(0,0){{\tiny $1$}}}
\put(55,57){\makebox(0,0){{\tiny $1$}}}
%
\put(15,7){\makebox(0,0){{\tiny $1$}}}
\put(25,17){\makebox(0,0){{\tiny $1$}}}
\put(35,27){\makebox(0,0){{\tiny $1$}}}
\put(45,37){\makebox(0,0){{\tiny $1$}}}
\put(55,47){\makebox(0,0){{\tiny $1$}}}
\put(65,57){\makebox(0,0){{\tiny $1$}}}
%
\put(35,7){\makebox(0,0){{\tiny $1$}}}
\put(45,17){\makebox(0,0){{\tiny $1$}}}
\put(55,27){\makebox(0,0){{\tiny $1$}}}
\put(65,37){\makebox(0,0){{\tiny $1$}}}
\put(75,47){\makebox(0,0){{\tiny $1$}}}
%
\put(55,7){\makebox(0,0){{\tiny $1$}}}
\put(65,17){\makebox(0,0){{\tiny $1$}}}
\put(75,27){\makebox(0,0){{\tiny $1$}}}
\put(85,37){\makebox(0,0){{\tiny $1$}}}
%
\put(75,7){\makebox(0,0){{\tiny $1$}}}
\put(85,17){\makebox(0,0){{\tiny $1$}}}
\put(95,27){\makebox(0,0){{\tiny $1$}}}
%
\put(95,7){\makebox(0,0){{\tiny $1$}}}
\put(105,17){\makebox(0,0){{\tiny $1$}}}
%
\put(115,7){\makebox(0,0){{\tiny $1$}}}
%
\put(10,2){\makebox(0,0){{\tiny $q^{}$}}}
\put(20,12){\makebox(0,0){{\tiny $q^{}$}}}
\put(30,22){\makebox(0,0){{\tiny $q^{}$}}}
\put(40,32){\makebox(0,0){{\tiny $q^{}$}}}
\put(50,42){\makebox(0,0){{\tiny $q^{}$}}}
\put(60,52){\makebox(0,0){{\tiny $q^{}$}}}
\put(25,7){\makebox(0,0){{\tiny $q^{2}$}}}
\put(35,17){\makebox(0,0){{\tiny $q^{2}$}}}
\put(45,27){\makebox(0,0){{\tiny $q^{2}$}}}
\put(55,37){\makebox(0,0){{\tiny $q^{2}$}}}
\put(65,47){\makebox(0,0){{\tiny $q^{2}$}}}
\put(30,2.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(40,12.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(50,22.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(60,32.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(70,42.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(45,7){\makebox(0,0){{\tiny $q^{4}$}}}
\put(55,17){\makebox(0,0){{\tiny $q^{4}$}}}
\put(65,27){\makebox(0,0){{\tiny $q^{4}$}}}
\put(75,37){\makebox(0,0){{\tiny $q^{4}$}}}
\put(50,2.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(60,12.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(70,22.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(80,32.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(65,7){\makebox(0,0){{\tiny $q^{6}$}}}
\put(75,17){\makebox(0,0){{\tiny $q^{6}$}}}
\put(85,27){\makebox(0,0){{\tiny $q^{6}$}}}
\put(70,2.2){\makebox(0,0){{\tiny $q^{7}$}}}
\put(80,12.2){\makebox(0,0){{\tiny $q^{7}$}}}
\put(90,22.2){\makebox(0,0){{\tiny $q^{7}$}}}
\put(85,7){\makebox(0,0){{\tiny $q^{8}$}}}
\put(95,17){\makebox(0,0){{\tiny $q^{8}$}}}
\put(90,2.2){\makebox(0,0){{\tiny $q^{9}$}}}
\put(100,12.2){\makebox(0,0){{\tiny $q^{9}$}}}
\put(104,7){\makebox(0,0){{\tiny $q^{10}$}}}
\put(110,2.2){\makebox(0,0){{\tiny $q^{11}$}}}
\end{picture}
\caption{Weight of each edge}\label{fig:weight-edge}
\end{center}
\end{figure}


==> pic12.tex <==
\begin{figure}[hbt]
\begin{center}
\begin{picture}(200,130)
\setlength{\unitlength}{0.6mm}
\put(10,10){\vector(1,1){10}}
\put(20,20){\vector(1,1){10}}
\put(30,30){\vector(1,1){10}}
\put(40,40){\vector(1,1){10}}
\put(50,50){\vector(1,1){10}}
\put(60,60){\vector(1,1){10}}
\put(30,10){\vector(1,1){10}}
\put(40,20){\vector(1,1){10}}
\put(50,30){\vector(1,1){10}}
\put(60,40){\vector(1,1){10}}
\put(70,50){\vector(1,1){10}}
\put(50,10){\vector(1,1){10}}
\put(60,20){\vector(1,1){10}}
\put(70,30){\vector(1,1){10}}
\put(80,40){\vector(1,1){10}}
\put(60,0){\vector(1,1){10}}
\put(70,10){\vector(1,1){10}}
\put(80,20){\vector(1,1){10}}
\put(90,30){\vector(1,1){10}}
\put(80,0){\vector(1,1){10}}
\put(90,10){\vector(1,1){10}}
\put(100,20){\vector(1,1){10}}
\put(100,0){\vector(1,1){10}}
\put(110,10){\vector(1,1){10}}
\put(120,0){\vector(1,1){10}}
%
\put(10,10){\vector(1,-1){10}}
\put(20,20){\vector(1,-1){10}}
\put(30,30){\vector(1,-1){10}}
\put(40,40){\vector(1,-1){10}}
\put(50,50){\vector(1,-1){10}}
\put(60,60){\vector(1,-1){10}}
\put(70,70){\vector(1,-1){10}}
\put(30,10){\vector(1,-1){10}}
\put(40,20){\vector(1,-1){10}}
\put(50,30){\vector(1,-1){10}}
\put(60,40){\vector(1,-1){10}}
\put(70,50){\vector(1,-1){10}}
\put(80,60){\vector(1,-1){10}}
\put(50,10){\vector(1,-1){10}}
\put(60,20){\vector(1,-1){10}}
\put(70,30){\vector(1,-1){10}}
\put(80,40){\vector(1,-1){10}}
\put(90,50){\vector(1,-1){10}}
\put(70,10){\vector(1,-1){10}}
\put(80,20){\vector(1,-1){10}}
\put(90,30){\vector(1,-1){10}}
\put(100,40){\vector(1,-1){10}}
\put(100,20){\vector(1,-1){10}}
\put(110,30){\vector(1,-1){10}}
\put(120,20){\vector(1,-1){10}}
%
\put(0,0){\vector(1,0){20}}
\put(10,10){\vector(1,0){20}}
\put(20,20){\vector(1,0){20}}
\put(30,30){\vector(1,0){20}}
\put(40,40){\vector(1,0){20}}
\put(50,50){\vector(1,0){20}}
\put(60,60){\vector(1,0){20}}
\put(20,0){\vector(1,0){20}}
\put(30,10){\vector(1,0){20}}
\put(40,20){\vector(1,0){20}}
\put(50,30){\vector(1,0){20}}
\put(60,40){\vector(1,0){20}}
\put(70,50){\vector(1,0){20}}
\put(40,0){\vector(1,0){20}}
\put(50,10){\vector(1,0){20}}
\put(60,20){\vector(1,0){20}}
\put(70,30){\vector(1,0){20}}
\put(80,40){\vector(1,0){20}}
\put(70,10){\vector(1,0){20}}
\put(80,20){\vector(1,0){20}}
\put(90,30){\vector(1,0){20}}
\put(80,0){\vector(1,0){20}}
\put(90,10){\vector(1,0){20}}
\put(100,20){\vector(1,0){20}}
\put(100,0){\vector(1,0){20}}
\put(110,10){\vector(1,0){20}}
\put(120,0){\vector(1,0){20}}
%{\thicklines\color{red}
\put(0,0){\vector(1,1){10}}
\put(20,0){\vector(1,1){10}}
\put(40,0){\vector(1,1){10}}
\put(90,10){\vector(1,-1){10}}
\put(110,10){\vector(1,-1){10}}
\put(130,10){\vector(1,-1){10}}
\put(60,0){\vector(1,0){20}}
%}
%
\put(0,0){\circle*{1.5}}
\put(10,10){\circle*{1.5}}
\put(20,20){\circle*{1.5}}
\put(30,30){\circle*{1.5}}
\put(40,40){\circle*{1.5}}
\put(50,50){\circle*{1.5}}
\put(60,60){\circle*{1.5}}
\put(70,70){\circle*{1.5}}
\put(20,0){\circle*{1.5}}
\put(30,10){\circle*{1.5}}
\put(40,20){\circle*{1.5}}
\put(50,30){\circle*{1.5}}
\put(60,40){\circle*{1.5}}
\put(70,50){\circle*{1.5}}
\put(80,60){\circle*{1.5}}
\put(40,0){\circle*{1.5}}
\put(50,10){\circle*{1.5}}
\put(60,20){\circle*{1.5}}
\put(70,30){\circle*{1.5}}
\put(80,40){\circle*{1.5}}
\put(90,50){\circle*{1.5}}
\put(60,0){\circle*{1.5}}
\put(70,10){\circle*{1.5}}
\put(80,20){\circle*{1.5}}
\put(90,30){\circle*{1.5}}
\put(100,40){\circle*{1.5}}
\put(80,0){\circle*{1.5}}
\put(90,10){\circle*{1.5}}
\put(100,20){\circle*{1.5}}
\put(110,30){\circle*{1.5}}
\put(100,0){\circle*{1.5}}
\put(110,10){\circle*{1.5}}
\put(120,20){\circle*{1.5}}
\put(120,0){\circle*{1.5}}
\put(130,10){\circle*{1.5}}
\put(140,0){\circle*{1.5}}
%
\put(0,-3.5){\makebox(0,0){{\tiny $u_4$}}}
\put(20,-3.5){\makebox(0,0){{\tiny $u_3$}}}
\put(40,-3.5){\makebox(0,0){{\tiny $u_2$}}}
\put(60,-3.5){\makebox(0,0){{\tiny $u_1$}}}
\put(80,-3.5){\makebox(0,0){{\tiny $v^{(1)}_1$}}}
\put(100,-3.5){\makebox(0,0){{\tiny $v^{(1)}_2$}}}
\put(120,-3.5){\makebox(0,0){{\tiny $v^{(1)}_3$}}}
\put(140,-3.5){\makebox(0,0){{\tiny $v^{(1)}_4$}}}
%
\put(5,7){\makebox(0,0){{\tiny $1$}}}
\put(15,17){\makebox(0,0){{\tiny $1$}}}
\put(25,27){\makebox(0,0){{\tiny $1$}}}
\put(35,37){\makebox(0,0){{\tiny $1$}}}
\put(45,47){\makebox(0,0){{\tiny $1$}}}
\put(55,57){\makebox(0,0){{\tiny $1$}}}
\put(65,67){\makebox(0,0){{\tiny $1$}}}
%
\put(15,7){\makebox(0,0){{\tiny $1$}}}
\put(25,17){\makebox(0,0){{\tiny $1$}}}
\put(35,27){\makebox(0,0){{\tiny $1$}}}
\put(45,37){\makebox(0,0){{\tiny $1$}}}
\put(55,47){\makebox(0,0){{\tiny $1$}}}
\put(65,57){\makebox(0,0){{\tiny $1$}}}
\put(75,67){\makebox(0,0){{\tiny $1$}}}
%
\put(35,7){\makebox(0,0){{\tiny $1$}}}
\put(45,17){\makebox(0,0){{\tiny $1$}}}
\put(55,27){\makebox(0,0){{\tiny $1$}}}
\put(65,37){\makebox(0,0){{\tiny $1$}}}
\put(75,47){\makebox(0,0){{\tiny $1$}}}
\put(85,57){\makebox(0,0){{\tiny $1$}}}
%
\put(55,7){\makebox(0,0){{\tiny $1$}}}
\put(65,17){\makebox(0,0){{\tiny $1$}}}
\put(75,27){\makebox(0,0){{\tiny $1$}}}
\put(85,37){\makebox(0,0){{\tiny $1$}}}
\put(95,47){\makebox(0,0){{\tiny $1$}}}
%
\put(75,7){\makebox(0,0){{\tiny $1$}}}
\put(85,17){\makebox(0,0){{\tiny $1$}}}
\put(95,27){\makebox(0,0){{\tiny $1$}}}
\put(105,37){\makebox(0,0){{\tiny $1$}}}
%
\put(95,7){\makebox(0,0){{\tiny $1$}}}
\put(105,17){\makebox(0,0){{\tiny $1$}}}
\put(115,27){\makebox(0,0){{\tiny $1$}}}
%
\put(115,7){\makebox(0,0){{\tiny $1$}}}
\put(125,17){\makebox(0,0){{\tiny $1$}}}
%
\put(135,7){\makebox(0,0){{\tiny $1$}}}
%
\put(10,2){\makebox(0,0){{\tiny $q^{}$}}}
\put(20,12){\makebox(0,0){{\tiny $q^{}$}}}
\put(30,22){\makebox(0,0){{\tiny $q^{}$}}}
\put(40,32){\makebox(0,0){{\tiny $q^{}$}}}
\put(50,42){\makebox(0,0){{\tiny $q^{}$}}}
\put(60,52){\makebox(0,0){{\tiny $q^{}$}}}
\put(70,62){\makebox(0,0){{\tiny $q^{}$}}}
\put(25,7){\makebox(0,0){{\tiny $q^{2}$}}}
\put(35,17){\makebox(0,0){{\tiny $q^{2}$}}}
\put(45,27){\makebox(0,0){{\tiny $q^{2}$}}}
\put(55,37){\makebox(0,0){{\tiny $q^{2}$}}}
\put(65,47){\makebox(0,0){{\tiny $q^{2}$}}}
\put(75,57){\makebox(0,0){{\tiny $q^{2}$}}}
\put(30,2.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(40,12.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(50,22.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(60,32.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(70,42.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(80,52.2){\makebox(0,0){{\tiny $q^{3}$}}}
\put(45,7){\makebox(0,0){{\tiny $q^{4}$}}}
\put(55,17){\makebox(0,0){{\tiny $q^{4}$}}}
\put(65,27){\makebox(0,0){{\tiny $q^{4}$}}}
\put(75,37){\makebox(0,0){{\tiny $q^{4}$}}}
\put(85,47){\makebox(0,0){{\tiny $q^{4}$}}}
\put(50,2.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(60,12.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(70,22.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(80,32.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(90,42.2){\makebox(0,0){{\tiny $q^{5}$}}}
\put(65,7){\makebox(0,0){{\tiny $q^{6}$}}}
\put(75,17){\makebox(0,0){{\tiny $q^{6}$}}}
\put(85,27){\makebox(0,0){{\tiny $q^{6}$}}}
\put(95,37){\makebox(0,0){{\tiny $q^{6}$}}}
\put(70,2.2){\makebox(0,0){{\tiny $q^{7}$}}}
\put(80,12.2){\makebox(0,0){{\tiny $q^{7}$}}}
\put(90,22.2){\makebox(0,0){{\tiny $q^{7}$}}}
\put(100,32.2){\makebox(0,0){{\tiny $q^{7}$}}}
\put(85,7){\makebox(0,0){{\tiny $q^{8}$}}}
\put(95,17){\makebox(0,0){{\tiny $q^{8}$}}}
\put(105,27){\makebox(0,0){{\tiny $q^{8}$}}}
\put(90,2.2){\makebox(0,0){{\tiny $q^{9}$}}}
\put(100,12.2){\makebox(0,0){{\tiny $q^{9}$}}}
\put(110,22.2){\makebox(0,0){{\tiny $q^{9}$}}}
\put(104,7){\makebox(0,0){{\tiny $q^{10}$}}}
\put(114,17){\makebox(0,0){{\tiny $q^{10}$}}}
\put(110,2.2){\makebox(0,0){{\tiny $q^{11}$}}}
\put(120,12.2){\makebox(0,0){{\tiny $q^{11}$}}}
\put(124,7){\makebox(0,0){{\tiny $q^{12}$}}}
\put(130,2.2){\makebox(0,0){{\tiny $q^{13}$}}}
\end{picture}
\caption{$t=1$ case}\label{fig:lem-proof}
\end{center}
\end{figure}

